CARE: Contrastive-Anchored Residual Encoding with Listwise Reconstruction for Retrieval-Oriented Semantic IDs

Generative retrieval replaces nearest-neighbor search with the generation of a document's semantic ID (SID), so the SID tokenizer bounds what the retriever can recall. Common SID constructions (residual k-means, RQ-VAE, finite scalar quantization, capacity balancing) optimize criteria defined on document embeddings alone and do not control whether a query can still find its relevant documents after quantization. We propose two retrieval-oriented SID tokenizers. CARE-SID (Contrastive-Anchored Residual Encoding for Semantic IDs) quantizes in a retrieval-aligned space: a zero-initialized residual alignment network is trained with a query-document contrastive loss before quantization, an anchor loss and a reconstruction target fixed to the original embedding prevent drift and collapse, and reference-vector rating residual quantization assigns the codes. CARE-LR (CARE with Listwise Reconstruction) then distills, for each training query, the similarity distribution that the original embeddings induce over a candidate list into the SID reconstructions, through a function-preserving layer-resolved head. Both keep a document-only encoding interface. We judge SIDs without training a generator, by row-budget recall in a bucketing view (the partition) and a reconstruction view (the SID with its reconstruction). In offline evaluation on industrial video search data, both tokenizers achieve higher reconstruction-view recall than residual k-means, and CARE-LR improves further on CARE-SID, mainly through the listwise distillation. A comparison of two document embeddings shows that contrastive alignment helps most when the embedding has not been trained on search data, and that the embedding affects SID recall far more than the quantizer. CARE-SID is deployed in the generative retrieval stage of an industrial video search system.

==> figures/care_lr.tex <==
% CARE-LR (TikZ; styles in tikzstyle.tex). (a) document-only encoding and the layer-resolved head;
% (b) listwise distillation for one training query.
\begin{tikzpicture}[x=1cm, y=1cm]
  % ================================================================ panel (a)
  \begin{scope}[shift={(0,4.25)}]
    \node[font=\small\bfseries, anchor=north west] at (-0.05,3.55) {(a)};
    % legend
    \begin{scope}[shift={(10.0,3.33)}, font=\scriptsize, every node/.append style={text height=1.5ex, text depth=.25ex}]
      \node[frozen, minimum height=0.3cm, minimum width=0.42cm, inner sep=0pt] at (0,0) {};
      \node[anchor=west] at (0.25,0) {frozen \textcolor{cGray!90!black}{\faSnowflake[regular]}};
      \node[module, minimum height=0.3cm, minimum width=0.42cm, inner sep=0pt] at (1.95,0) {};
      \node[anchor=west] at (2.2,0) {trainable};
      \node[newmod, minimum height=0.3cm, minimum width=0.42cm, inner sep=0pt] at (3.75,0) {};
      \node[anchor=west] at (4.0,0) {new, zero-initialized};
    \end{scope}

    \pic at (0.3,1.35) {vec=cGray};
    \node[note, anchor=north west] at (0.0,0.85) {document $d$};
    \node[frozen, minimum width=2.0cm] (enc) at (2.15,1.35)
      {$f,\ r,\ C_1$\\[-1pt]{\scriptsize from CARE-SID \textcolor{cGray!90!black}{\faSnowflake[regular]}}};
    \node[module, minimum width=1.45cm, minimum height=1.0cm] (c2) at (4.75,1.35) {};
    \pic at (4.42,1.35) {codebook=cL2};
    \node[font=\small] at (5.08,1.35) {$C_2$};
    \node[module, minimum width=1.45cm, minimum height=1.0cm] (c3) at (6.75,1.35) {};
    \pic at (6.42,1.35) {codebook=cL3};
    \node[font=\small] at (7.08,1.35) {$C_3$};
    \draw[flow] (0.42,1.35) -- (enc.west);
    \draw[flow] (enc.east) -- node[above, font=\scriptsize] {$e_1$} (c2.west);
    \draw[flow] (c2.east) -- node[above, font=\scriptsize] {$e_2$} (c3.west);
    \foreach \n/\x/\c/\l in {enc/2.15/cL1/1, c2/4.75/cL2/2, c3/6.75/cL3/3} {
      \node[tok=\c] (t\l) at (\x,2.75) {$s_{\l}$};
      \draw[flow] (\n.north) -- (t\l.south);
    }
    \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.5pt]
      ([xshift=-2pt, yshift=3pt]t1.north west) -- ([xshift=2pt, yshift=3pt]t3.north east)
      node[midway, above=4pt, font=\small] {semantic ID $(s_1,s_2,s_3)$, unchanged interface};

    % components to the head
    \coordinate (bus) at (0,0.25);
    \foreach \n/\lab in {enc/{v_0,v_1}, c2/{v_2}, c3/{v_3}}
      \draw[line width=0.65pt, draw=cInk!85] (\n.south) -- node[right, font=\scriptsize] {$\lab$} (\n.south |- bus);
    \draw[flow] (enc.south |- bus) -- (8.55,0.25);

    % layer-resolved head
    \begin{scope}[on background layer]
      \node[group, fit={(8.55,-0.1) (13.2,2.25)}, inner sep=0pt] (head) {};
    \end{scope}
    \node[note, anchor=south west] at (8.6,2.27) {layer-resolved reconstruction head};
    \draw[line width=0.65pt, draw=cInk!85] (8.55,0.25) -- (8.8,0.25);
    \draw[line width=0.65pt, draw=cInk!85] (8.8,0.25) -- (8.8,1.95);
    \foreach \y/\inp/\mapname/\sty [count=\k] in {1.95/{t=\textstyle\sum_\ell v_\ell}/W/module, 1.4/{v_0-v_1}/A_0/newmod,
                                   0.85/{v_2-v_1}/A_2/newmod, 0.3/{v_3-v_1}/A_3/newmod} {
      \node[font=\scriptsize, anchor=west] at (8.88,\y) {$\inp$};
      \node[\sty, minimum height=0.42cm, minimum width=0.7cm, inner sep=1pt, font=\scriptsize] (b\k) at (11.15,\y) {$\mapname$};
      \draw[flow] (10.45,\y) -- (b\k.west);
      \draw[line width=0.6pt, draw=cInk!85] (b\k.east) -- (11.85,\y);
    }
    \draw[line width=0.6pt, draw=cInk!85] (11.85,0.3) -- (11.85,1.95);
    \node[addnode] (hsum) at (12.35,1.12) {};
    \draw[line width=0.6pt] (hsum.north) -- (hsum.south) (hsum.west) -- (hsum.east);
    \draw[flow] (11.85,1.12) -- (hsum.west);
    \node[font=\scriptsize] at (12.35,1.52) {$+\,b$};
    \node[module, minimum width=1.1cm, minimum height=0.8cm, font=\scriptsize, align=center] (out) at (14.0,1.12)
      {ReLU,\\$W_o$, norm};
    \draw[flow] (hsum.east) -- node[above, font=\scriptsize] {$h$} (out.west);
    \pic at (15.55,1.12) {vec=cBlue};
    \node[note, below=0.5cm] at (15.55,1.12) {reconstruction $\hat d$};
    \draw[flow] (out.east) -- (15.42,1.12);
  \end{scope}

  % ================================================================ panel (b)
  \draw[cGray!40, line width=0.4pt] (-0.05,4.0) -- (16.5,4.0);
  \node[font=\small\bfseries, anchor=north west] at (-0.05,3.92) {(b)};

  % query and candidate list
  \pic at (0.3,1.9) {vec=cOrange};
  \node[note, anchor=north west] at (0.0,1.4) {query $q$};
  \foreach \i/\c in {0/cGray!65, 1/cGray!65, 2/cGray!65, 3/cGray!65, 4/cBlue!45, 5/cBlue!45, 6/white, 7/white} {
    \draw[cGray!90, fill=white, rounded corners=1pt, line width=0.4pt] (1.3,{3.0-0.31*\i}) rectangle ++(1.25,0.24);
    \fill[\c] (1.32,{3.02-0.31*\i}) rectangle ++(0.16,0.2);
    \foreach \k in {0,1,2} \draw[cGray!70, line width=0.35pt] ({1.6+0.25*\k},{3.12-0.31*\i}) -- ++(0.18,0);
  }
  \node[note, anchor=south] at (1.92,3.27) {candidates $d_1,\dots,d_n$};
  \draw[flow, draw=cOrange!90!black] (0.42,1.9) -- (1.28,1.9);

  % teacher and student
  \draw[line width=0.65pt, draw=cInk!85] (2.6,1.9) -- (3.1,1.9);
  \draw[line width=0.65pt, draw=cInk!85] (3.1,1.0) -- (3.1,2.7);
  \node[frozen, minimum width=2.7cm, minimum height=0.75cm, font=\scriptsize] (tea) at (5.15,2.7)
    {$\operatorname{softmax}_j\!\big(\!\cos(q,d_j)/\tau\big)$};
  \node[note, above=0pt] at (tea.north) {teacher: original embeddings \textcolor{cGray!90!black}{\faSnowflake[regular]}};
  \node[module, minimum width=2.7cm, minimum height=0.75cm, font=\scriptsize] (stu) at (5.15,1.0)
    {$\operatorname{softmax}_j\!\big(\!\cos(q,\hat d_j)/\tau\big)$};
  \node[note, below=0pt] at (stu.south) {student: reconstructions from (a)};
  \draw[flow] (3.1,2.7) -- (tea.west);
  \draw[flow] (3.1,1.0) -- (stu.west);
  % bar glyphs: teacher p and student u
  \foreach \h [count=\k] in {0.62,0.34,0.17,0.09,0.05}
    \fill[cGray!75] ({7.15+0.2*\k},2.37) rectangle ++(0.15,\h);
  \foreach \h [count=\k] in {0.56,0.38,0.18,0.10,0.06}
    \fill[cBlue!80] ({7.15+0.2*\k},0.67) rectangle ++(0.15,\h);
  \draw[cGray!70, line width=0.4pt] (7.3,2.37) -- (8.35,2.37) (7.3,0.67) -- (8.35,0.67);
  \node[font=\small] at (8.65,2.65) {$p$};
  \node[font=\small] at (8.65,0.95) {$u$};
  \draw[flow] (tea.east) -- (7.25,2.7);
  \draw[flow] (stu.east) -- (7.25,1.0);

  % losses
  \node[losspill, font=\small] (kl) at (10.85,1.85) {$\mathcal{L}_{\mathrm{KL}}=\mathrm{KL}(p\,\Vert\,u)$};
  \draw[loss] (8.85,2.65) -| (kl.north);
  \draw[loss] (8.85,0.95) -| (kl.south);
  \node[draw=cOrange!85!black, line width=0.7pt, rounded corners=3pt, inner sep=4pt, font=\small] (tot) at (14.75,1.85)
    {$\mathcal{L}=\mathcal{L}_{\mathrm{rec}}+0.1\,\mathcal{L}_{\mathrm{KL}}$};
  \node[losspill, font=\small, align=center] (rec) at (14.75,0.55)
    {$\mathcal{L}_{\mathrm{rec}}=1-\cos(d,\hat d)$\\[-1pt]{\scriptsize on background documents}};
  \draw[loss, ->] (kl.east) -- (tot.west);
  \draw[loss, ->] (rec.north) -- (tot.south);

  % candidate sources
  \begin{scope}[shift={(0,-0.38)}, font=\scriptsize]
    \node[anchor=west, text=cInk!70] at (-0.05,0) {candidates:};
    \fill[cGray!65] (1.65,-0.09) rectangle ++(0.16,0.18);
    \node[anchor=west] at (1.85,0) {search-funnel lists, $\le$32 (5 categories)};
    \fill[cBlue!45] (6.8,-0.09) rectangle ++(0.16,0.18);
    \node[anchor=west] at (7.0,0) {nearest neighbors, $\le$16};
    \draw[cGray!90, line width=0.4pt] (10.35,-0.09) rectangle ++(0.16,0.18);
    \node[anchor=west] at (10.55,0) {random, $\le$16};
    \node[anchor=west, text=cInk!70] at (12.55,0) {deduplicated by document};
  \end{scope}
\end{tikzpicture}


==> figures/care_sid.tex <==
% CARE-SID architecture (TikZ; styles in tikzstyle.tex). Solid: document-only encoding path. Dashed: training losses.
\begin{tikzpicture}[x=1cm, y=1cm]
  % ---------------------------------------------------------------- residual alignment
  \pic at (0.3,0) {vec=cGray};
  \node[note, anchor=north west] at (0.0,-0.5) {document $d$};
  \node[module, minimum width=1.25cm] (f) at (1.75,0) {$f$\\[-1pt]{\scriptsize MLP}};
  \node[addnode] (add) at (3.0,0) {};
  \draw[line width=0.6pt] (add.north) -- (add.south) (add.west) -- (add.east);
  \draw[flow] (0.42,0) -- (f.west);
  \draw[flow] (f.east) -- (add.west);
  \draw[flow] (0.8,0) -- (0.8,0.7) -| (add.north);                       % residual connection
  \pic at (4.15,0) {vec=cBlue};
  \node[font=\small, anchor=west] at (4.27,0.3) {$z$};
  \draw[flow] (add.east) -- node[above, font=\scriptsize] {norm} (4.02,0);

  % ---------------------------------------------------------------- reference removal and rating RQ
  \node[module, minimum width=1.55cm] (ref) at (5.8,0) {$-\,(z^{\top}r)\,r$};
  \node[note, above=1pt] at (ref.north) {reference $r$};
  \draw[flow] (4.28,0) -- (ref.west);
  \begin{scope}[on background layer]
    \node[group, fit={(7.0,-0.68) (13.05,0.72)}, inner sep=0pt] {};
  \end{scope}
  \foreach \l/\x/\c in {1/7.9/cL1, 2/10.0/cL2, 3/12.1/cL3} {
    \node[module, minimum width=1.45cm, minimum height=1.0cm] (L\l) at (\x,0) {};
    \pic at ({\x-0.33},0) {codebook=\c};
    \node[font=\small] at ({\x+0.33},0) {$C_{\l}$};
    \node[tok=\c] (s\l) at (\x,1.6) {$s_{\l}$};
    \draw[flow] (L\l.north) -- (s\l.south);
  }
  \draw[flow] (ref.east) -- node[above, font=\scriptsize] {$e_0$} (L1.west);
  \draw[flow] (L1.east) -- node[above, font=\scriptsize] {$e_1$} (L2.west);
  \draw[flow] (L2.east) -- node[above, font=\scriptsize] {$e_2$} (L3.west);
  \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.5pt]
    ([xshift=-2pt, yshift=3pt]s1.north west) -- ([xshift=2pt, yshift=3pt]s3.north east)
    node[midway, above=4pt, font=\small] {semantic ID $(s_1,s_2,s_3)$};

  % ---------------------------------------------------------------- reconstruction
  \coordinate (bus) at (0,-1.6);
  \foreach \src/\lab in {ref/0, L1/1, L2/2, L3/3}
    \draw[line width=0.65pt, draw=cInk!85] (\src.south) -- node[right, font=\scriptsize, pos=0.5] {$v_{\lab}$} (\src.south |- bus);
  \node[addnode] (sum) at (13.3,-1.6) {};
  \draw[line width=0.6pt] (sum.north) -- (sum.south) (sum.west) -- (sum.east);
  \draw[flow] (ref.south |- bus) -- (sum.west);
  \node[module, minimum width=1.2cm] (g) at (14.5,-1.6) {$g$\\[-1pt]{\scriptsize MLP}};
  \draw[flow] (sum.east) -- (g.west);
  \pic at (15.8,-1.6) {vec=cBlue};
  \node[note, below=0.5cm] at (15.8,-1.6) {reconstruction $\hat d$};
  \draw[flow] (g.east) -- (15.67,-1.6);

  % ---------------------------------------------------------------- query branch (training only)
  \pic at (0.3,-2.75) {vec=cOrange};
  \node[note, anchor=north west] at (0.0,-3.25) {query $q$};
  \node[module, minimum width=1.25cm, dashed] (fq) at (1.75,-2.75) {$f$\\[-1pt]{\scriptsize shared}};
  \pic at (4.15,-2.75) {vec=cOrange};
  \node[font=\small, anchor=west] at (4.27,-2.75) {$z_q$};
  \draw[flow, draw=cOrange!90!black] (0.42,-2.75) -- (fq.west);
  \draw[flow, draw=cOrange!90!black] (fq.east) -- (4.02,-2.75);

  % ---------------------------------------------------------------- training losses (attached to what they supervise)
  \draw[loss] (4.15,0.47) -- (4.15,0.86);
  \node[losspill, anchor=south] at (4.15,0.86) {$\mathcal{L}_{\mathrm{anchor}}(z,d)$};
  \draw[loss] (4.15,-0.47) -- (4.15,-2.28);
  \node[losspill] at (4.15,-1.37) {$\mathcal{L}_{\mathrm{NCE}}(z_q,z)$};
  \draw[loss] (15.8,-1.13) -- (15.8,-0.62);
  \node[losspill, anchor=south] at (15.8,-0.62) {$\mathcal{L}_{\mathrm{rec}}(\hat d,d)$};

  % ---------------------------------------------------------------- legend
  \begin{scope}[shift={(7.4,-2.75)}, font=\scriptsize, every node/.append style={text height=1.5ex, text depth=.25ex}]
    \draw[flow] (0,0) -- (0.55,0); \node[anchor=west] at (0.6,0) {encoding (document only)};
    \draw[loss] (4.25,0) -- (4.8,0); \node[anchor=west] at (4.85,0) {training loss};
    \node[module, minimum height=0.3cm, minimum width=0.42cm, inner sep=0pt] at (7.0,0) {};
    \node[anchor=west] at (7.25,0) {trainable};
  \end{scope}
\end{tikzpicture}


==> figures/overview.tex <==
% Figure 1: semantic IDs in a generative search system (TikZ; styles in tikzstyle.tex).
% Offline: the SID tokenizer encodes every video's embedding into a three-digit SID, a path in the prefix tree of
% valid SIDs. Online: the GR model reads the query and the SIDs of the user's clicked videos and generates an SID
% digit by digit along that tree; the videos stored under the SID are retrieved. Evaluation: recall measured on the
% embeddings, on the SIDs and on the outputs of the GR model.
\begin{tikzpicture}[x=1cm, y=1cm,
    pics/video/.style={code={
      \draw[#1!85!black, fill=white, line width=0.45pt, rounded corners=1.2pt] (-0.21,-0.15) rectangle (0.21,0.15);
      \fill[#1!85!black] (-0.045,-0.07) -- (-0.045,0.07) -- (0.075,0) -- cycle;}},
    pics/video/.default=cGray,
    band/.style={fill=#1, rounded corners=5pt},
    bandlabel/.style={font=\scriptsize\scshape, text=cInk!75, anchor=north west, inner sep=0pt},
    title/.style={font=\small\bfseries, text=cInk},
    tnode/.style={circle, fill=white, draw=cGray!85, line width=0.45pt, minimum size=0.17cm, inner sep=0pt},
    tedge/.style={draw=cGray!55, line width=0.5pt},
    pics/subtree/.style={code={\filldraw[fill=cGray!10, draw=cGray!40, line width=0.4pt, line join=round]
      (0.1,0) -- (0.5,0.11) -- (0.5,-0.11) -- cycle;}},
    hpath/.style={draw=#1, line width=1.15pt},
    guide/.style={draw=cGray!75, densely dotted, line width=0.6pt},
    chip/.style={draw=#1!80!black, fill=#1!22, rounded corners=1.2pt, minimum size=0.3cm, inner sep=0pt,
                 font=\fontsize{6}{6}\selectfont},
    evalbox/.style={draw=#1, fill=white, rounded corners=4pt, minimum width=4.0cm, minimum height=0.78cm,
                    align=center, font=\scriptsize, line width=0.6pt},
    arrowlabel/.style={note, above, text height=1.6ex, text depth=0.4ex},
  ]
  % ================================================================== bands
  \fill[band=cBlue!5]   (0,4.35)  rectangle (17,6.1);
  \fill[band=cOrange!5] (0,1.45)  rectangle (17,4.2);
  \fill[band=cGray!8]   (0,-0.6) rectangle (17,1.3);
  \node[bandlabel] at (0.18,5.97) {Offline \;$\cdot$\; building semantic IDs};
  \node[bandlabel] at (0.18,4.07) {Online \;$\cdot$\; generative retrieval};
  \node[bandlabel] at (0.18,1.17) {Evaluation \;$\cdot$\; three levels of recall};

  % ================================================================== offline
  \foreach \o in {2,1,0} \pic at ({0.53+0.07*\o},{5.08+0.07*\o}) {video};
  \node[note] at (0.6,4.53) {videos};
  \draw[flow] (0.98,5.15) -- (1.72,5.15);
  \pic[scale=0.85] at (1.95,5.17) {vec=cGray};
  \node[note] at (1.95,4.53) {embedding $d$};
  \draw[flow] (2.1,5.15) -- (2.75,5.15);
  \node[module, minimum width=3.7cm, minimum height=1.05cm, line width=0.7pt] (tok) at (4.6,5.15) {};
  \node[title] at (4.6,5.33) {SID tokenizer};
  \node[font=\scriptsize] at (4.6,4.95) {CARE-SID \;/\; CARE-LR};
  % the SID of one video, its digits placed above the tree levels they select
  \node[draw=cBlue!45, fill=white, rounded corners=0.3cm, minimum width=4.3cm, minimum height=0.6cm] (sid) at (10.9,5.15) {};
  \draw[cBlue!30, line width=0.8pt] (9.1,5.15) -- (12.7,5.15);
  \foreach \x/\c/\v in {9.1/cL1/12, 10.9/cL2/7, 12.7/cL3/3} \node[tok=\c] at (\x,5.15) {\v};
  \node[note, anchor=south] at (10.9,5.47) {SID $s(d)=(s_1,s_2,s_3)$};
  \draw[flow] (tok.east) -- (sid.west);
  \draw[flow] (sid.east) -- (14.6,5.15) -- node[right, note, pos=0.42] {index} (14.6,3.92);

  % ================================================================== online: inputs and GR model
  \node[draw=cOrange!80!black, fill=white, rounded corners=0.21cm, minimum width=2.05cm, minimum height=0.42cm,
        font=\scriptsize] (q) at (1.22,3.45) {\textcolor{cOrange!85!black}{\faSearch}\;\;query $q$};
  \foreach \y/\a/\b/\z in {2.82/5/2/9, 2.44/12/1/4} {
    \pic[scale=0.7] at (0.4,\y) {video};
    \node[chip=cL1] at (0.83,\y) {\a}; \node[chip=cL2] at (1.15,\y) {\b}; \node[chip=cL3] at (1.47,\y) {\z};
  }
  \node[note, anchor=north west, align=left] at (0.18,2.2) {SIDs of clicked\\[-1pt]videos $H$};
  \draw[flow] (q.east) -- (2.75,3.45);
  \draw[flow] (1.7,2.63) -- (2.75,2.63);
  \node[module=cOrange, minimum width=3.7cm, minimum height=1.3cm, line width=0.7pt] (gr) at (4.6,2.93) {};
  \node[title] at (4.6,3.13) {GR model (LLM)};
  \node[font=\scriptsize] at (4.6,2.73) {trained with SFT $\rightarrow$ RL};

  % ================================================================== online: the prefix tree
  \coordinate (root) at (7.3,2.93);
  \foreach \y in {3.15,2.7,2.25} {
    \draw[tedge] (root) -- (9.1,\y);
    \pic at (9.1,\y) {subtree};
    \node[tnode] at (9.1,\y) {};
  }
  \foreach \y in {3.2,2.8} {
    \draw[tedge] (9.1,3.6) -- (10.9,\y);
    \pic[scale=0.9] at (10.9,\y) {subtree};
    \node[tnode] at (10.9,\y) {};
  }
  \foreach \y in {3.25,2.9} { \draw[tedge] (10.9,3.6) -- (12.7,\y); \node[tnode] at (12.7,\y) {}; }
  \draw[hpath=cL1] (root) -- (9.1,3.6);
  \draw[hpath=cL2] (9.1,3.6) -- (10.9,3.6);
  \draw[hpath=cL3] (10.9,3.6) -- (12.7,3.6);
  \fill[cInk] (root) circle (0.085);
  \node[note, anchor=west] at (11.25,2.42) {prefix tree of valid SIDs};
  \draw[flow] (gr.east) -- ([xshift=-0.12cm]root);
  \foreach \x/\c/\v/\l in {9.1/cL1/12/1, 10.9/cL2/7/2, 12.7/cL3/3/3} {
    \draw[guide] (\x,4.9) -- (\x,3.84);
    \node[tok=\c] at (\x,3.6) {\v};
    \node[font=\scriptsize, anchor=west] at (\x+0.08,3.98) {$s_\l$};
  }
  % the bucket of videos stored under the generated SID
  \node[draw=cGray!80, fill=white, rounded corners=3pt, minimum width=1.45cm, minimum height=0.6cm] (bucket) at (14.6,3.6) {};
  \foreach \x in {-0.42,0,0.42} \pic[scale=0.75] at (14.6+\x,3.6) {video=cOrange};
  \draw[flow] (12.93,3.6) -- (bucket.west);
  \node[note, anchor=north] at (14.6,3.24) {retrieved videos};
  \node[font=\scriptsize, text=cInk!85] at (10.0,1.74)
    {generated digit by digit, $P(s\mid q,H)=\prod_{\ell=1}^{3}P(s_\ell\mid q,H,s_{<\ell})$; beam search constrained to valid prefixes};

  % ================================================================== evaluation
  \node[evalbox=cGray!90!black] (e) at (2.4,0.42) {\textbf{embedding recall}\strut\\no quantization\strut};
  \node[evalbox=cBlue!80!black, line width=0.9pt] (s) at (8.5,0.42)
    {\textbf{SID-level recall}\strut\\no GR training: fast to iterate\strut};
  \node[evalbox=cOrange!80!black] (g) at (14.6,0.42) {\textbf{end-to-end GR recall}\strut\\needs SFT and RL: slow\strut};
  \draw[flow] (e.east) -- node[arrowlabel] {quantize} (s.west);
  \draw[flow] (s.east) -- node[arrowlabel] {train GR} (g.west);
  \draw[cGray!80, line width=0.5pt] (e.south) -- ++(0,-0.09) -| (g.south) (s.south) -- ++(0,-0.09);
  \node[note, anchor=north, inner sep=0pt] at (8.5,-0.2) {consistent with one another in our GR experiments};
\end{tikzpicture}


==> figures/teaser.tex <==
% Teaser (first page, one column): generative retrieval in video search. Left, the phone screen: the query, the
% user's history (clicked videos) (each with its SID) and the results. Right, what happens behind it: the GR model writes the
% SID of a target video digit by digit and the videos stored under that SID are returned; the SID tokenizer, which
% gives every video its SID, decides what can be found. Styles in tikzstyle.tex, icons from fontawesome5.
\definecolor{cCoffee}{HTML}{7B4A2E}
\definecolor{cCream}{HTML}{E9C9A3}
\begin{tikzpicture}[x=1cm, y=1cm,
    % a video thumbnail of width 1.2 x #3: #1 = strength of the coffee shade, #2 = icon (may be empty)
    pics/thumb/.style args={#1/#2/#3}{code={%
      \begin{scope}[scale=#3]
        \shade[rounded corners=2pt, left color=cCoffee!#1, right color=cCream] (-0.6,-0.37) rectangle (0.6,0.37);
        \fill[white] (0.36,-0.27) -- (0.36,-0.13) -- (0.48,-0.2) -- cycle;
        \fill[white, opacity=0.55] (-0.52,-0.31) rectangle (0.52,-0.29);
        \fill[cOrange] (-0.52,-0.31) rectangle (-0.12,-0.29);
      \end{scope}
      \node[text=white, font=\small] at (-0.08,0.03) {#2};}},
    titleline/.style={cGray!45, line width=1.6pt, line cap=round},
    sidchip/.style={fill=#1!45, draw=#1!85!black, line width=0.3pt, rounded corners=0.6pt, minimum size=0.16cm,
                    inner sep=0pt},
    lab/.style={font=\scriptsize, text=cInk!75, inner sep=1pt},
    head/.style={font=\tiny\bfseries, text=cInk!65, anchor=west, inner sep=0pt},
    arr/.style={-{Stealth[length=3.6pt,width=3pt]}, line width=0.6pt, draw=cInk!80},
  ]
  % ============================================================ the phone
  \filldraw[cInk!88, rounded corners=10pt, drop shadow={opacity=0.18, shadow xshift=0.05cm, shadow yshift=-0.06cm}]
    (0,0) rectangle (3.1,6.1);
  \fill[white, rounded corners=7pt] (0.1,0.1) rectangle (3.0,6.0);
  \fill[cInk!88, rounded corners=2pt] (1.25,5.78) rectangle (1.85,5.9);                 % camera
  \fill[cGray!60, rounded corners=0.6pt] (1.15,0.2) rectangle (1.95,0.25);              % home indicator
  % search box
  \node[draw=cOrange!80!black, fill=white, rounded corners=0.21cm, line width=0.6pt, minimum width=2.66cm,
        minimum height=0.42cm] (box) at (1.55,5.38) {};
  \node[font=\scriptsize, text=cOrange!85!black] at (0.38,5.38) {\faSearch};
  \node[lab, anchor=west, text=cInk] at (0.55,5.38) {latte art tutorial};
  % videos the user clicked before, each shown with its SID
  \node[head] at (0.24,4.96) {\faHistory\ History};
  \foreach \x/\a in {0.55/65, 1.9/45} {
    \pic at (\x,4.66) {thumb={\a//0.42}};
    \node[sidchip=cL1] at (\x+0.4,4.66) {};
    \node[sidchip=cL2] at (\x+0.58,4.66) {};
    \node[sidchip=cL3] at (\x+0.76,4.66) {};
  }
  % results
  \node[head] at (0.24,4.22) {Results};
  \foreach \x/\y/\a/\i in {0.86/3.62/80/\faMugHot, 2.24/3.62/60/\faPaintBrush, 0.86/2.12/70/\faCoffee, 2.24/2.12/55/\faMugHot} {
    \pic at (\x,\y) {thumb={\a/\i/1}};
    \draw[titleline] (\x-0.58,\y-0.53) -- (\x+0.5,\y-0.53);
    \draw[titleline] (\x-0.58,\y-0.68) -- (\x+0.1,\y-0.68);
  }
  \foreach \x in {0.86, 2.24} \fill[cGray!12, rounded corners=2pt] (\x-0.6,0.55) rectangle (\x+0.6,1.08);

  % ============================================================ behind the screen
  \node[draw=cOrange!80!black, fill=cOrange!7, rounded corners=4pt, line width=0.7pt, minimum width=3.75cm,
        minimum height=0.95cm] (gr) at (5.55,5.15) {};
  \node[font=\small\bfseries, text=cInk] at (5.55,5.31) {GR model};
  \node[lab] at (5.55,4.97) {an LLM that writes SIDs};
  \draw[arr, draw=cOrange!85!black] (box.east) -- (gr.west |- box.east);
  \draw[arr] (2.86,4.66) -- (3.67,4.9);
  % the SID, written digit by digit
  \foreach \x/\c/\v [count=\k] in {4.7/cL1/12, 5.55/cL2/7, 6.4/cL3/3} \node[tok=\c] (s\k) at (\x,3.92) {\v};
  \draw[arr] (4.7,4.67) -- (s1.north);
  \draw[arr] (s1.east) -- (s2.west);
  \draw[arr] (s2.east) -- (s3.west);
  \node[lab, anchor=west] at (6.66,3.92) {SID};
  \node[lab] at (5.55,3.48) {one digit at a time};
  % lookup in the index and back to the screen
  \node[font=\small, text=cGray!90!black] (db) at (5.55,2.72) {\faDatabase};
  \node[lab, anchor=west] at (5.8,2.72) {SID index};
  \draw[arr] (5.55,3.3) -- (db.north);
  \draw[arr] (db.west) -- node[lab, above] {videos under it} (2.92,2.72);
  % the tokenizer that assigns the SIDs
  \node[module, minimum width=3.75cm, minimum height=0.95cm, line width=0.7pt] (tok) at (5.55,1.2) {};
  \node[font=\small\bfseries, text=cInk] at (5.55,1.38) {SID tokenizer};
  \node[lab] at (5.55,1.01) {CARE-SID / CARE-LR};
  \draw[arr, densely dashed, draw=cBlue!80!black] (tok.north) -- (db.south);
  \node[lab, text=cBlue!80!black, align=right, anchor=east] at (5.45,2.06) {gives each\\video its SID};
  \node[lab, text=cBlue!80!black, font=\scriptsize\itshape] at (5.55,0.35) {decides what the GR model can find};
\end{tikzpicture}

